Visibility Reasoning for Concurrent Snapshot Algorithms

Visibility relations have been proposed by Henzinger et al. as an abstraction for proving linearizability of concurrent algorithms that obtains modular and reusable proofs. This is in contrast to the customary approach based on exhibiting the algorithm's linearization points. In this paper we apply visibility relations to develop modular proofs for three elegant concurrent snapshot algorithms of Jayanti. The proofs are divided by signatures into components of increasing level of abstraction; the components at higher abstraction levels are shared, i.e., they apply to all three algorithms simultaneously. Importantly, the interface properties mathematically capture Jayanti's original intuitions that have previously been given only informally.

==> jay1scenario-fig.tex <==

\begin{figure}
  \centering
  \begin{tikzpicture}
    \draw[|-|,draw=abs] (2.7,-1.4) -- node (S) [label={[yshift=4]below:$\abs{s}$}] {} (14.6,-1.4);
    \draw[|-|,draw=rep] (3,-1.2) -- node (SON) [label={[yshift=-6]$\rep{\scon{s}}$}] {} (3.7,-1.2);
    \draw[|-|,draw=rep] (3.8,-1.2) -- node (SR0) [label={[yshift=-6]$\rep{\scr{s}{0}}$}] {} (4.5,-1.2);
    \draw[|-|,draw=rep] (4.6,-1.2) -- node (SR1) [label={[yshift=-6]$\rep{\scr{s}{1}}$}] {} (5.3,-1.2);
    \draw[|-|,draw=rep] (5.4,-1.2) -- node (SA0) [label={[yshift=-6]$\rep{\sca{s}{0}}$}] {} (6.1,-1.2);
    \draw[|-|,draw=rep] (11.2,-1.2) -- node (SA1) [label={[yshift=-6]$\rep{\sca{s}{1}}$}] {} (11.9,-1.2);
    \draw[|-|,draw=rep] (12,-1.2) -- node (SOFF) [label={[yshift=-6]$\rep{\scoff{s}}$}] {} (12.7,-1.2);
    \draw[|-|,draw=rep] (12.8,-1.2) -- node (SB0) [label={[yshift=-6]$\rep{\scb{s}{0}}$}] {} (13.5,-1.2);
    \draw[|-|,draw=rep] (13.6,-1.2) -- node (SB1) [label={[yshift=-6]$\rep{\scb{s}{1}}$}] {} (14.3,-1.2);
    
    \draw[|-|,draw=abs] (6.2,0) node [left] {} -- node (W0) [label={[yshift=-6]$\abs{w_0}$}] {} (8.7,0);
    \draw[|-|,draw=rep] (6.3,-0.2) -- node (WA0) [label={[yshift=4]below:$\rep{\wra{w_0}}$}] {} (7,-0.2);
    \draw[|-|,draw=rep] (7.1,-0.2) -- node (WX0) [label={[yshift=4]below:$\rep{\wrx{w_0}}$}] {} (7.8,-0.2);
    \draw[|-|,draw=rep] (7.9,-0.2) -- node (WB0) [label={[yshift=4]below:$\rep{\wrb{w_0}}$}] {} (8.6,-0.2);
    
    \draw[|-,draw=abs] (9,0) node [left] {} -- node (W0') [label={[yshift=-6]$\abs{w'_0}$}] {} (10.2,0);
    \draw[dashed,draw=abs] (10.2,0) -- (11,0);
    \draw[|-|,draw=rep] (9.1,-0.2) -- node (WA0') [label={[yshift=4]below:$\rep{\wra{w'_0}}$}] {} (9.8,-0.2);

    \draw[|-,draw=abs] (10.2,-0.5) node [left] {} -- node (W1) [label={[yshift=-6]$\abs{w_1}$}] {} (11.4,-0.5);
    \draw[dashed,draw=abs] (11.4,-0.5) -- (12.2,-0.5);
    \draw[|-|,draw=rep] (10.3,-0.7) -- node (WA1) [label={[yshift=4]below:$\rep{\wra{w_1}}$}] {} (11,-0.7);
  \end{tikzpicture}\vspace{-4mm}
  \caption{Diagram illustrating an execution scenario for
    \cref{alg:jay1} with an array length of two.\vspace{-4mm}}
  \label{fig:jay1scenario}
\end{figure}



==> overview-fig.tex <==

\begin{figure}
  \centering

\begin{tikzpicture}[auto=left,scale=0.89, every node/.style={scale=0.89}]
  \node[draw] (Jay1) at (0,0) {\cref{alg:jay1}};
  \node[draw, align=center] (Fwd) at (4.5,0) {$\fwdSig$~sig.\\(\cref{fig:forward})};
  \node[draw, align=center] (Snap) at (9,0) {$\snapshotSig$~sig.\\(\cref{fig:snapshot})};
  \node[draw, align=center] (Lin) at (13.5,0) {Linearizability\\(Def. \ref{def:lin})};

  \node[draw] (Jay2) at (0,-1.3) {\cref{alg:jay2}};
  \node[draw] (Jay3) at (0,-2.6) {\cref{alg:jay3}};
  \node[draw, align=center] (Fwd2) at (4.5,-1.95) {$\mwFwdSig$~sig.\\(\cref{fig:forward2})};

  \draw[->] (Jay1) -- node {Step (1)} node[swap] {\cref{lem:jay1-fwd}} (Fwd);
  \draw[->] (Fwd) -- node {Step (2)} node[swap] {\cref{lem:fwd-ss}} (Snap);
  \draw[->] (Snap) -- node {Step (3)} node[swap] {\cref{lem:ss-lin}} (Lin);

  \draw[->] (Jay2.east) -- node[sloped] {Step (1a)} node[sloped,swap] {\cref{lem:jay2-fwd2}} ([yshift=-3]Fwd2.north west);
  \draw[->] (Jay3.east) -- node[sloped] {Step (1a)} node[sloped,swap] {\cref{lem:jay3-fwd2}} ([yshift=3]Fwd2.south west);
  \draw[->] (Fwd2) -- node[align=center] {Step\\(2a)} node[swap,align=center] {Lemma\\\ref{lem:fwd2-fwd}} (Fwd);

\end{tikzpicture} 

\caption{%
  Overview of the structure of the linearizability proof for each
  of Jayanti's snapshot algorithms.\vspace{-2mm}
}
\label{fig:overview}
\end{figure}



==> prftree-fig.tex <==

\begin{figure}[t]
\centering
\tikzset{
mystyle/.style={
  align=center
  }
}

\tikzset{
mystyleC/.style={
  minimum width=5em,
  align=center
  }
}

\tikzset{
mystyleD/.style={
  minimum width=4.5em,
  minimum height=1.8em,
  align=center
  }
}

\tikzset{
mystyleE/.style={
  minimum width=6em,
  align=center
  }
}

\tikzset{
mystyleF/.style={
  minimum width=6em,
  minimum height=1.8em,
  align=center
  }
}

\begin{tikzpicture}
  \node[mystyle] (A) at (0,0) {$\abs{w'_i \hb \vrt{\vsc}}$};
  \node[mystyle] (B) at (1.7,0) {$\abs{w'_i \hb_1\hbeq \vrt{\vsc}}$};

  \node[mystyleC] (C1) at (4,1) {$\abs{w'_i \rb\hbeq \vrt{\vsc}}$};
  \node[mystyleC,draw=black] (C2) at (4,0)  {$\abs{w'_i \hlwobs\hbeq \vrt{\vsc}}$};
  \node[mystyleC] (C3) at (4,-1) {$\abs{w'_i \hlrobs\hbeq \vrt{\vsc}}$};

  \node[mystyleD] (D1) at (6,1.5) {$\abs{w'_i \rb\hb \vrt{\vsc}}$};
  \node[mystyleD] (D2) at (6,0.5) {$\abs{w'_i \rb \vrt{\vsc}}$};

  \node[mystyleD,draw=black] (D3) at (6,-0.5) {$\abs{w'_i \hlrobs \vrt{\vsc}}$};
  \node[mystyleD] (D4) at (6,-1.5) {$\abs{w'_i \hlrobs\hb \vrt{\vsc}}$};

  \node[mystyleE] (E1) at (8,1.5) {$\abs{w'_i \rb\hbeq\hb_1 \vrt{\vsc}}$};
  \node[mystyleE] (E2) at (8,-1.5) {$\abs{w'_i \hlrobs\hbeq\hb_1 \vrt{\vsc}}$};

  \node[mystyleF,draw=black] (F1) at (10.5, 2) {$\abs{w'_i \rb\hbeq\hlrobs \vrt{\vsc}}$};
  \node[mystyleF] (F3) at (10.5, 1) {$\abs{w'_i \rb\hbeq\rb \vrt{\vsc}}$};

  \node[mystyleF] (F4) at (10.5, -1) {$\abs{w'_i \hlrobs\hbeq\rb \vrt{\vsc}}$};
  \node[mystyleF] (F6) at (10.5, -2) {$\abs{w'_i \hlrobs\hbeq\hlrobs \vrt{\vsc}}$};

  \node[mystyle,draw=black] (G) at (12.5,0) {$\rep{\wra{w'_i} \hb \scr{\vsc}{i}}$};

  \draw[-implies,double equal sign distance] (A.east) -- (B.west);
  
  \draw[->] (B.east) -- (C1.west);
  \draw[->] (B.east) -- (C2.west);
  \draw[->] (B.east) -- (C3.west);

  \draw[->] (C1.east) -- (D1.west);
  \draw[->] (C1.east) -- (D2.west);

  \draw[->] (C3.east) -- (D3.west);
  \draw[->] (C3.east) -- (D4.west);

  \draw[-implies,double equal sign distance] (D1.30) to [out=90,in=90] (E1.150);
  \draw[-implies,double equal sign distance] (D2.east) to [out=-20,in=180] (G.west);
  \draw[-implies,double equal sign distance] (D4.330) to [out=-90,in=-90] (E2.210);

  \draw[->] (E1.east) -- (F1.west);
  \draw[->] (E1.east) -- (F3.west);

  \draw[->] (E2.east) -- (F4.west);
  \draw[->] (E2.east) -- (F6.west);

  \draw[-implies,double equal sign distance] (F3.east) -- (G);
  \draw[-implies,double equal sign distance] (F4.east) -- (G);
  \draw[-implies,double equal sign distance] (F6.east) to [out=0,in=0] (F4.south east);
\end{tikzpicture} 
\caption{\label{fig:nowrbetween-cases} Directed acyclic graph
  representing the proof of splitting $\abs{w'_i \hb \vrt{\vsc}}$ into
  four final (boxed) cases. Forks in the graph with $\to$ arrows
  represents case splitting, splitting either $\abs{\hb_1}$ or
  $\abs{\hbeq}$. Implication arrows ($\Rightarrow$) represents an
  implication.}
\end{figure}



==> rb-fig.tex <==
\begin{figure}[t]
  \centering

    \centering
    \begin{tikzpicture}
      \draw[|-|] (0,0) node[above] {$\scriptscriptstyle \evStart$} -- (2,0) node [midway, above] {$e_1$} node[above] {$\scriptscriptstyle \evEnd$};
      \draw[|-|] (2.5,0) node[above] {$\scriptscriptstyle \evStart$} -- (6.5,0) node [midway, above] {$e_2$} node[above] {$\scriptscriptstyle \evEnd$};
      
      \draw[|-|] (-1,-0.5) node[below] {$\scriptscriptstyle \evStart$} -- (3,-0.5) node [midway, below] {$e'_1$} node[below] {$\scriptscriptstyle \evEnd$};
      \draw[|-|] (3.5,-0.5) node[below] {$\scriptscriptstyle \evStart$} -- (5.5,-0.5) node [midway, below] {$e'_2$} node[below] {$\scriptscriptstyle \evEnd$};
    \end{tikzpicture}\vspace{-2mm}


    \caption{Visual representation of events highlighting the interval
      and subevent \cref{ax:interval,ax:rb-absrep}.\vspace{-4mm}}
  \label{fig:rb-prop}
\end{figure}


